Generalised Measures of Multivariate Information Content

The entropy of a pair of random variables is commonly depicted using a Venn diagram. This representation is potentially misleading, however, since the multivariate mutual information can be negative. This paper presents new measures of multivariate information content that can be accurately depicted using Venn diagrams for any number of random variables. These measures complement the existing measures of multivariate mutual information and are constructed by considering the algebraic structure of information sharing. It is shown that the distinct ways in which a set of marginal observers can share their information with a non-observing third party corresponds to the elements of a free distributive lattice. The redundancy lattice from partial information decomposition is then subsequently and independently derived by combining the algebraic structures of joint and shared information content.

==> figs/avg_synergistic_entropy_two.tikz <==

\begin{tikzpicture}

  \def\jointellipse{(0,0.075) ellipse (2.25 and 1.65)} 

  \draw \jointellipse;
  
  
\def\firstcircle{(-0.6,0) circle (1.2)}
\def\secondcircle{(0.6,0) circle (1.2)}

\draw[dashed,darkblue] (-0.6,0) circle (1.25);
\draw[dashed,darkblue] (0.6,0) circle (1.25);

\filldraw[fill=white] \firstcircle;
\filldraw[fill=white] \secondcircle;

\draw \firstcircle;
\draw \secondcircle;

\fill[white] (-0.48,-0.2) rectangle (0.48, 0.22);

\node at (-1.2,0)[text width=39pt] {$H(X \sm Y)$};
\node at (1.2,0)[text width=39pt] {$H(Y \sm X)$};
\node at (0,0)[text width=41pt] {$H(X \sqcap Y)$};
\node at (0,1.43)[text width=42pt] {$H(X \oplus Y)$};

\draw[<-, black, line width=0.75pt] (1.5,0.9)
  -- (1.9,1.3);
\node at (1.85,1.3)[anchor=west] {$H(Y)$};

\draw[<-, black, line width=0.75pt] (-1.5,0.9)
  -- (-1.9, 1.3);
\node at (-1.85,1.3)[anchor=east] {$H(X)$};

\draw[<-, darkblue, dashed, line width=0.75pt] (1.5,-0.9)
  -- (1.85,-1.25);
\node at (1.75,-1.3)[anchor=west,darkblue]{$H(X \sqcup Y)$};

\draw[<-, black, line width=0.75pt] (-1.66,-1.06)
  -- (-1.85,-1.25);
\node at (-1.8,-1.3)[anchor=east]{$H(X,Y)$};

\end{tikzpicture}



==> figs/avg_union_entropy.tikz <==

\begin{tikzpicture}

\def\firstcircle{(-0.6,0) circle (1.2)}
\def\secondcircle{(0.6,0) circle (1.2)}

\draw[dashed,darkblue] (-0.6,0) circle (1.25);
\draw[dashed,darkblue] (0.6,0) circle (1.25);

\filldraw[fill=white] \firstcircle;
\filldraw[fill=white] \secondcircle;

\draw \firstcircle;
\draw \secondcircle;

\fill[white] (-0.48,-0.2) rectangle (0.48, 0.22);

\node at (-1.2,0)[text width=39pt] {$H(X \sm Y)$};
\node at (1.2,0)[text width=39pt] {$H(Y \sm X)$};
\node at (0,0)[text width=41pt] {$H(X \sqcap Y)$};

\draw[<-, black, line width=0.75pt] (1.5,0.9)
  -- (1.7,1.1);
\node at (1.65,1.1)[anchor=west] {$H(Y)$};

\draw[<-, black, line width=0.75pt] (-1.5,0.9)
  -- (-1.7, 1.1);
\node at (-1.65,1.1)[anchor=east] {$H(X)$};

\draw[<-, dashed, line width=0.75pt,darkblue] (0,-1.15)
  -- (0,-1.45);
\node at (0,-1.4)[anchor=north, text width=41pt,darkblue] {$H(X \sqcup Y)$};


\end{tikzpicture}





==> figs/decomp_entropy_two.tikz <==

\begin{tikzpicture}[scale=1.0]

%  \fill[white] (-4.7,-3.6) rectangle (4.7, 2.6);
  
% \def\firstcircle{(-1.3,0) circle (2.5)}
%  \def\secondcircle{(1.3,0) circle (2.5)}

    \draw[dashed,darkblue] (0.495,1.025) arc (72:288:1.575 and 3/3+0.075);
  \draw[dashed,darkblue] (0.55,1.075) arc (137:-137:2.325 and 1.5+0.075);
 

  
  \def\intersectionellipse{(1.5,0) ellipse (1.5 and 3/3)}
  \def\unionellipse{(2.25,0) ellipse (2.25 and 1.5)}
  
%\draw[dashed] (-1.3,0) circle (2.55);
%\draw[dashed] (1.3,0) circle (2.55);



  \filldraw[fill=white] \intersectionellipse;
  \filldraw[fill=white] \unionellipse;



\draw \intersectionellipse;
\draw \unionellipse;



  \node at (1.5,0)[anchor=center,text width=64pt] {$h(y)=h(x \sqcap y)$};
    
  \node at (-0.75,0)[anchor=center,text width=34pt] {$h(x \oplus y)$};

  \draw[<-, dashed, darkblue, line width=0.75pt] (-1.3,-0.65)
    -- (-1.7,-1.0);
  \node at (-1.8,-0.9)[anchor=north,darkblue] {$h(x,y)$};
  
%  \draw[<-, black, line width=0.75pt] (-1.3,0.65)
%    -- (-1.7,1.0);
%  \node at (-1.8,0.9)[anchor=south] {$h(y)=h(x \sqcap y)$};

  
  \draw[<-, black, line width=0.75pt] (3.3,1.45)
    -- (3.5,1.75);
  \node at (3.6,1.6)[anchor=south,text width=64pt] {$h(x) = h(x \sqcup y)$};
 

  \node at (3.0,0)[anchor=west, text width=34pt] {$h(x \ssm y)$};
 

  
    % \draw[dashed] (-1.3,0) circle (2.55);
  
  
%  \node at (-2.5,0) {$H(X|Y)$};
%  \node at (2.5,0) {$H(Y|X)$};
%  \node at (0,0) {$I(X;Y)$};
  
%  \draw[<-, black, line width=0.75pt] (3.168,1.768)
%    -- (3.518,2.068);
%  \node at (3.368,2.068)[anchor=west] {$H(Y)$};
%  
%  \draw[<-, black, line width=0.75pt] (-3.168,1.768)
%    -- (-3.518,2.068);
%  \node at (-3.368,2.068)[anchor=east] {$H(X)$};
%  
%  \draw[<-, dashed, line width=0.75pt] (0,-2.268)
%    -- (0,-3.08);
%  \node at (0,-2.93)[anchor=north] {$H(X,Y)$};

  \draw \intersectionellipse;
  \draw \unionellipse;
        
\end{tikzpicture}





==> figs/lattices_comb.tikz <==
\begin{tikzpicture}

  \def\ox{7.5}
  \def\oy{0}
  \def\gx{2}
  \def\gy{2}

  \tikzstyle{block} = [rectangle, draw=none, 
    text width=8em, text centered, minimum height=1em]

  % \small
    
% -----------------------------------------------------------------
    
  \node [block] (abc)      at (\ox,       \oy+6*\gy) {$h(x\!\sqcup\!y\!\sqcup\!z)$};  

  \node [block] (bc)       at (\ox+\gx,   \oy+5*\gy) {$h(y\!\sqcup\!z)$};
  \node [block] (ac)       at (\ox,       \oy+5*\gy) {$h(x\!\sqcup\!z)$};
  \node [block] (ab)       at (\ox-\gx,   \oy+5*\gy) {$h(x\!\sqcup\!y)$}; 
  
  \node [block] (acIbc)    at (\ox+\gx,   \oy+4*\gy)
    {$h\big(z\!\sqcup\!(x\!\sqcap\!y)\big)\!=\!$\\$h\big((x\!\sqcup\!z)\!\sqcap\!(y\!\sqcup\!z)\big)$};
  \node [block] (abIbc)    at (\ox,       \oy+4*\gy) {$b$};
    %{$h\big(y\!\sqcup\!(x\!\sqcap\!z)\big)\!=\!$\\$h\big((x\!\sqcup\!y)\!\sqcap\!(y\!\sqcup\!z)\big)$};  
  \node [block] (abIac)    at (\ox-\gx,   \oy+4*\gy)
    {$h\big(x\!\sqcup\!(y\!\sqcap\!z)\big)\!=\!$\\$h\big((x\!\sqcup\!y)\!\sqcap\!(x\!\sqcup\!z)\big)$};

  \node [block] (abIacIbc) at (\ox, \oy+3*\gy) {$a$};
  
  \node [block] (c)        at (\ox+2*\gx,   \oy+3*\gy) {$h(z)$};
  \node [block] (b)        at (\ox+\gx,       \oy+3*\gy) {$h(y)$};
  \node [block] (a)        at (\ox-2*\gx,   \oy+3*\gy) {$h(x)$};   

  \node [block] (cIab)     at (\ox+\gx,   \oy+2*\gy)
  {$h\big(z\!\sqcap\!(x\!\sqcup\!y)\big)\!=\!$\\$h\big((x\!\sqcap\!z)\!\sqcup\!(y\!\sqcap\!z)\big)$};
  \node [block] (bIac)     at (\ox,       \oy+2*\gy) {$c$};
  % {$h\big(y\!\sqcap\!(x\!\sqcup\!z)\big)\!=\!$\\$h\big((x\!\sqcap\!y)\!\sqcup\!(y\!\sqcap\!z)\big)$};
  \node [block] (aIbc)     at (\ox-\gx,   \oy+2*\gy)
  {$h\big(x\!\sqcap\!(y\!\sqcup\!z)\big)\!=\!$\\$h\big((x\!\sqcap\!y)\!\sqcup\!(x\!\sqcap\!z)\big)$}; 

  \node [block] (bIc)      at (\ox+\gx,   \oy+1*\gy) {$h(y\!\sqcap\!z)$};
  \node [block] (aIc)      at (\ox,       \oy+1*\gy) {$h(x\!\sqcap\!z)$};
  \node [block] (aIb)      at (\ox-\gx,   \oy+1*\gy) {$h(x\!\sqcap\!y)$};

  \node [block] (aIbIc)    at (\ox,       \oy      ) {$h(x\!\sqcap\!y\!\sqcap\!z)$};

  \node [rectangle, draw=none, 
  text width=12em, text centered, minimum height=1em] at (\ox+0.1*\gx,   \oy+8*\gy) {
    \begin{align}
      a &= h\big((x \sqcup y) \sqcap (x \sqcup z) \sqcap (y \sqcup z)\big)   \nn\\
        &= h\big(\big(x \sqcup (y \sqcap z)\big) \sqcap \big(y \sqcup (x \sqcap z)\big)\big) \nn\\
        &= h\big(\big(x \sqcup (y \sqcap z)\big) \sqcap \big(z \sqcup (x \sqcap y)\big)\big)   \nn\\
        &= h\big(\big(y \sqcup (x \sqcap z)\big) \sqcap \big(z \sqcup (x \sqcap y)\big)\big) \nn\\
        &= h\big(\big(y \sqcap (x \sqcup z)\big) \sqcup \big(z \sqcap (x \sqcup y)\big)\big)   \nn\\
        &= h\big(\big(x \sqcap (y \sqcup z)\big) \sqcup \big(z \sqcap (x \sqcup y)\big)\big) \nn\\
        &= h\big(\big(x \sqcap (y \sqcup z)\big) \sqcup \big(y \sqcap (x \sqcup z)\big)\big)   \nn\\
        &= h\big(\big(x \sqcap y) \sqcup (x \sqcap z) \sqcup (y \sqcap z)\big) \nn\\[0.5em]      
      b &= h\big(y \sqcup (x \sqcap z)\big) = h\big((x \sqcup y) \sqcap (y \sqcup z)\big) \nn\\[0.5em]
      c &= h\big(y \sqcap (x \sqcup z)\big) = h\big((x \sqcap y) \sqcup (y \sqcap z)\big) \nn
    \end{align}
  };

  \draw[-, black, line width=0.75pt] (abc) -- (bc);
  \draw[-, black, line width=0.75pt] (abc) -- (ac);
  \draw[-, black, line width=0.75pt] (abc) -- (ab); 
  
  \draw[-, black, line width=0.75pt] (bc) -- (abIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ab) -- (abIbc); 
  \draw[-, black, line width=0.75pt] (bc) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (abIac);
  \draw[-, black, line width=0.75pt] (ab) -- (abIac);

  \draw[-, black, line width=0.75pt] (acIbc) -- (abIacIbc);
  \draw[-, black, line width=0.75pt] (abIbc) -- (abIacIbc);
  \draw[-, black, line width=0.75pt] (abIac) -- (abIacIbc); 

  \draw[-, black, line width=0.75pt] (acIbc) -- (c);
  \draw[-, black, line width=0.75pt] (abIbc) -- (b);
  \draw[-, black, line width=0.75pt] (abIac) -- (a);

  \draw[-, black, line width=0.75pt] (abIacIbc) -- (cIab);
  \draw[-, black, line width=0.75pt] (abIacIbc) -- (bIac);
  \draw[-, black, line width=0.75pt] (abIacIbc) -- (aIbc);
  
  \draw[-, black, line width=0.75pt] (c) -- (cIab);
  \draw[-, black, line width=0.75pt] (b) -- (bIac);
  \draw[-, black, line width=0.75pt] (a) -- (aIbc);

  \draw[-, black, line width=0.75pt] (cIab) -- (bIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (bIc);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIc); 
  \draw[-, black, line width=0.75pt] (cIab) -- (aIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (aIb);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIb);
  
  \draw[-, black, line width=0.75pt] (bIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIb) -- (aIbIc);



  \def\oxv{0}
  \def\oyv{6}
  \def\gxv{2}
  \def\gyv{2}

  \def\rad{0.4}
  \def\sep{0.25}
  \def\twosep{0.2}

 % \tikzstyle{block} = [rectangle, draw=none, text width=5em, text centered, minimum height=1em];

  % \small

  \tikzset{
    pics/threevenn/.style args={#1,#2,#3,#4,#5,#6,#7,#8}{
      code={

        
        \draw[draw=none, fill=#2, opacity=0.33] (90:\sep) circle (\rad);       
        \draw[draw=none, fill=#3, opacity=0.33] (210:\sep) circle (\rad);       
        \draw[draw=none, fill=#4, opacity=0.33] (330:\sep) circle (\rad);       
        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \draw[draw=none, fill=#5, opacity=0.33] (210:\sep) circle (\rad);
        \end{scope}        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \draw[draw=none, fill=#6, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}        
        \begin{scope}
          \clip (210:\sep) circle (\rad);
          \draw[draw=none, fill=#7, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}        
        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \clip (210:\sep) circle (\rad);
          \draw[draw=none, fill=#8, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}

        \draw (90:\sep) circle (\rad);
        \draw (210:\sep) circle (\rad);
        \draw (330:\sep) circle (\rad);
        
        \node[ minimum size = 40] (#1) at (0,0) [circle,fill=none] {};
        }
      }
    }
    \tikzset{
    pics/twovenn/.style args={#1,#2,#3,#4}{
      code={

        \draw[draw=none, fill=#2, opacity=0.4] (0:\twosep) circle (\rad);       
        \draw[draw=none, fill=#3, opacity=0.4] (180:\twosep) circle (\rad);       
        
        \begin{scope}
          \clip (0:\twosep) circle (\rad);
          \draw[draw=none, fill=#4, opacity=0.4] (180:\twosep) circle (\rad);
        \end{scope}        
        
        \draw (0:\twosep) circle (\rad);
        \draw (180:\twosep) circle (\rad);
        
        \node[ minimum size = 25] (#1) at (0,0) [rectangle] {};
        }
      }
    }
    
%    \draw (0,10) pic{threevenn={A, none, none, none, none, none, none, red}};
%    \draw (0,13) pic{threevenn={B, none, none, none, none, cyan, none, none}};
%    \draw (2,11.5) pic{threevenn={C, green, none, none, none, none, none, none}};
%    \draw[thick, blue, shorten >=0.5cm,shorten <=0.75cm,-] (A)--(B)--(C)--(A);
    
% -----------------------------------------------------------------
    
  % \node [block] (abc)      at (\oxv,       \oyv+6*\gyv) {$\{123\}$};
  \draw (\oxv    ,\oyv+6*\gyv) pic{threevenn={abc, cyan, cyan, cyan, none, none, none, none}};    

  % \node [block] (bc)       at (\oxv+\gxv,   \oyv+5*\gyv) {$\{23\}$};
  % \node [block] (ac)       at (\oxv,       \oyv+5*\gyv) {$\{13\}$};
  % \node [block] (ab)       at (\oxv-\gxv,   \oyv+5*\gyv) {$\{12\}$};
  \draw (\oxv+\gxv,\oyv+5*\gyv) pic{threevenn={bc, cyan, none, cyan, none, none, none, none}};
  \draw (\oxv    ,\oyv+5*\gyv) pic{threevenn={ac, none, cyan, cyan, none, none, none, none}};
  \draw (\oxv-\gxv,\oyv+5*\gyv) pic{threevenn={ab, cyan, cyan, none, none, none, none, none}};
  
  % \node [block] (acIbc)    at (\oxv+\gxv,   \oyv+4*\gyv) {$\{13\}\{23\}$};
  % \node [block] (abIbc)    at (\oxv,       \oyv+4*\gyv) {$\{12\}\{23\}$};
  % \node [block] (abIac)    at (\oxv-\gxv,   \oyv+4*\gyv) {$\{12\}\{13\}$};
  \draw (\oxv+\gxv,\oyv+4*\gyv) pic{threevenn={acIbc, none, none, cyan, cyan, none, none, none}};
  \draw (\oxv    ,\oyv+4*\gyv) pic{threevenn={abIbc, cyan, none, none, none, none, cyan, none}};
  \draw (\oxv-\gxv,\oyv+4*\gyv) pic{threevenn={abIac, none, cyan, none, none, cyan, none, none}};
  
  % \node [block] (abIacIbc) at (\oxv+2*\gxv, \oyv+3*\gyv) {$\{12\}\{13\}\{23\}$};
  \draw (\oxv,\oyv+3*\gyv) pic{threevenn={abIacIbc, none, none, none, cyan, cyan, cyan, none}};
  
  % \node [block] (c)        at (\oxv+\gxv,   \oyv+3*\gyv) {$\{3\}$};
  % \node [block] (b)        at (\oxv,       \oyv+3*\gyv) {$\{2\}$};
  % \node [block] (a)        at (\oxv-\gxv,   \oyv+3*\gyv) {$\{1\}$};   
  \draw (\oxv+2*\gxv,\oyv+3*\gyv) pic{threevenn={c, none, none, cyan, none, none, none, none}};
  \draw (\oxv+\gxv,\oyv+3*\gyv) pic{threevenn={b, cyan, none, none, none, none, none, none}};
  \draw (\oxv-2*\gxv,\oyv+3*\gyv) pic{threevenn={a, none, cyan, none, none, none, none, none}};
  
  % \node [block] (cIab)     at (\oxv+\gxv,   \oyv+2*\gyv) {$\{3\}\{12\}$};
  % \node [block] (bIac)     at (\oxv,       \oyv+2*\gyv) {$\{2\}\{13\}$};
  % \node [block] (aIbc)     at (\oxv-\gxv,   \oyv+2*\gyv) {$\{1\}\{23\}$}; 
  \draw (\oxv+\gxv,\oyv+2*\gyv) pic{threevenn={cIab, none, none, none, none, cyan, cyan, none}};
  \draw (\oxv    ,\oyv+2*\gyv) pic{threevenn={bIac, none, none, none, cyan, cyan, none, none}};
  \draw (\oxv-\gxv,\oyv+2*\gyv) pic{threevenn={aIbc, none, none, none, cyan, none, cyan, none}};
  
  % \node [block] (bIc)      at (\oxv+\gxv,   \oyv+1*\gyv) {$\{2\}\{3\}$};
  % \node [block] (aIc)      at (\oxv,       \oyv+1*\gyv) {$\{1\}\{3\}$};
  % \node [block] (aIb)      at (\oxv-\gxv,   \oyv+1*\gyv) {$\{1\}\{2\}$};
  \draw (\oxv+\gxv,\oyv+\gyv) pic{threevenn={bIc, none, none, none, none, cyan, none, none}};
  \draw (\oxv    ,\oyv+\gyv) pic{threevenn={aIc, none, none, none, none, none, cyan, none}};
  \draw (\oxv-\gxv,\oyv+\gyv) pic{threevenn={aIb, none, none, none, cyan, none, none, none}};

  % \node [block] (aIbIc)    at (\oxv,       \oyv      ) {$\{1\}\{2\}\{3\}$};
  \draw (\oxv,\oyv) pic{threevenn={aIbIc, none, none, none, none, none, none, cyan}};
  
  \draw[-, black, line width=0.75pt] (abc) -- (bc);
  \draw[-, black, line width=0.75pt] (abc) -- (ac);
  \draw[-, black, line width=0.75pt] (abc) -- (ab); 
  
  \draw[-, black, line width=0.75pt] (bc) -- (abIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ab) -- (abIbc); 
  \draw[-, black, line width=0.75pt] (bc) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (abIac);
  \draw[-, black, line width=0.75pt] (ab) -- (abIac);

  \draw[-, black, line width=0.75pt] (acIbc) -- (abIacIbc);
  \draw[-, black, line width=0.75pt] (abIbc) -- (abIacIbc);
  \draw[-, black, line width=0.75pt] (abIac) -- (abIacIbc); 

  \draw[-, black, line width=0.75pt] (acIbc) -- (c);
  \draw[-, black, line width=0.75pt] (abIbc) -- (b);
  \draw[-, black, line width=0.75pt] (abIac) -- (a);

  \draw[-, black, line width=0.75pt] (abIacIbc) -- (cIab);
  \draw[-, black, line width=0.75pt] (abIacIbc) -- (bIac);
  \draw[-, black, line width=0.75pt] (abIacIbc) -- (aIbc);
  
  \draw[-, black, line width=0.75pt] (c) -- (cIab);
  \draw[-, black, line width=0.75pt] (b) -- (bIac);
  \draw[-, black, line width=0.75pt] (a) -- (aIbc);

  \draw[-, black, line width=0.75pt] (cIab) -- (bIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (bIc);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIc); 
  \draw[-, black, line width=0.75pt] (cIab) -- (aIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (aIb);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIb);
  
  \draw[-, black, line width=0.75pt] (bIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIb) -- (aIbIc);


  \def\oxvb{\oxv-1.25*\gx}
  \def\oyvb{\oyv-2*\gy}
  \def\gxvb{1.5}
  \def\gyvb{1.5}
  
  % \node [block] (xy)  at (\oxvb,     \oyvb+\gyvb) {$\{12\}$};
  % \node [block] (y)   at (\oxvb+\gxvb, \oyvb     ) {$\{2\}$};
  % \node [block] (x)   at (\oxvb-\gxvb, \oyvb     ) {$\{1\}$};
  % \node [block] (xIy) at (\oxvb,    \oyvb-\gyvb) {$\{1\}\{2\}$};
  \draw (\oxvb,\oyvb+\gyvb) pic{twovenn={xy, cyan, cyan, none}};
  \draw (\oxvb-\gyvb,\oyvb) pic{twovenn={y, cyan, none, none}};
  \draw (\oxvb+\gyvb,\oyvb) pic{twovenn={x, none, cyan, none}};
  \draw (\oxvb,\oyvb-\gyvb) pic{twovenn={xIy, none, none, cyan}};

  \draw[-, black, line width=0.75pt] (xy) -- (y);
  \draw[-, black, line width=0.75pt] (xy) -- (x);
  \draw[-, black, line width=0.75pt] (y) -- (xIy);
  \draw[-, black, line width=0.75pt] (x) -- (xIy);



  \def\oxb{\oxv+1*\gx}
  \def\oyb{\oyv-2*\gy}
  \def\gxb{1.5}
  \def\gyb{1.5}
  
  \node [block] (xy)  at (\oxb,     \oyb+\gyb) {$h(x \sqcup y)$};
  \node [block] (y)   at (\oxb+\gxb, \oyb     ) {$h(y)$};
  \node [block] (x)   at (\oxb-\gxb, \oyb     ) {$h(x)$};
  \node [block] (xIy) at (\oxb,    \oyb-\gyb) {$h(x \sqcap y)$};

  \draw[-, black, line width=0.75pt] (xy) -- (y);
  \draw[-, black, line width=0.75pt] (xy) -- (x);
  \draw[-, black, line width=0.75pt] (y) -- (xIy);
  \draw[-, black, line width=0.75pt] (x) -- (xIy);


  
\end{tikzpicture}


==> figs/pid_3_source.tikz <==

\begin{tikzpicture}[scale=2.2]

  \tikzstyle{block} = [rectangle, draw=none, 
    text width=8em, text centered, minimum height=1em]


  
  \path[draw=black,line width=1pt] (0,0.75) circle (1.25);

%  \path[draw=black,line width=1pt] (-0.56291651245989,-0.2) circle (1.2);
  \path[draw=black,line width=1pt] (210:0.75) circle (1.25);

%  \path[draw=black,line width=1pt] (0.56291651245989,-0.2) circle (1.2);
  \path[draw=black,line width=1pt] (-30:0.75) circle (1.25);
  
  \path[draw=black,line width=1pt] (0,-0.39) ellipse (2.8 and 1.7);

  \path[draw=black,line width=1pt, rotate around={240:(-0.35,0.12)}](-0.35,0.2) ellipse (2.8 and 1.7);
  
  \path[draw=black,line width=1pt, rotate around={120:(0.35,0.12)}] (0.35,0.2) ellipse (2.8 and 1.7);

  \path[draw=black,line width=1pt] (0,0) circle (3.2);

  \node at (0,2.85)[anchor=center] {$H\big((X,Y) \oplus (X,Z) \oplus (Y,Z)\big)$};  
  
  \node at (-2.5,-0.39)[anchor=center] {$f$};
  \node at (1.1,2.2)[anchor=center] {$g$};
  \node at (-1.1,2.2)[anchor=center] {$e$};
  

  \node at (-2.0,-1.2)[anchor=center] {$d$};
  \node at (2.0,-1.2)[anchor=center] {$c$};  
  \node at (0,2.2)[anchor=center] {$b$}; 

  \node at (0,-1.7)[anchor=center] {$a$};
  
  \node at (210:1.65)[anchor=center,rotate=-45] {$H\big(Z \sm (X.Y)\big)$};
  \node at (330:1.65)[anchor=center,rotate=45]  {$H\big(Y \sm (X,Z)\big)$}; 
  \node at (90:1.60)[anchor=center]             {$H\big(X \sm (Y,Z)\big)$};
  
  \node at (210:1.125)[anchor=center,rotate=-45] {$H\big(Z \sqcap (X \oplus Y)\big)$};
  \node at (330:1.125)[anchor=center,rotate=45]  {$H\big(Y \sqcap (X \oplus Z)\big)$}; 
  \node at (90:1.075)[anchor=center]            {$H\big(X \sqcap (Y \oplus Z)\big)$}; 
  
  \node at (270:0.65)[anchor=center,text width=64pt]   {$H\big((Y \sqcap Z) \sm X\big)$};  
  \node at (-0.68,0.66)[anchor=center,text width=64pt] {$H\big((X \sqcap Z) \sm Y\big)$};
  \node at (0.67,0.66)[anchor=center,text width=64pt]  {$H\big((X \sqcap Y) \sm Z\big)$};
  
  \node at (-0.01,-0.02)[anchor=center,text width=62pt] {$H(X \sqcap Y \sqcap Z)$};


  \draw[->, line width=1pt] (1.45,3.15) -- (0.55,1.9);
  \node at (1.4,3.1)[anchor=south] {$H(X)$};
  
  \draw[->, line width=1pt] (3.2,-1.5) -- (1.85,-0.8);
  \node at (3.5,-1.5)[anchor=north] {$H(Y)$};

  \draw[->, line width=1pt] (-3.2,-1.5) -- (-1.85,-0.8);
  \node at (-3.5,-1.5)[anchor=north] {$H(Z)$};
 
  
  \draw[->, line width=1pt] (2.2,-3) -- (1.725,-2.35);
  \node at (2.2,-3)[anchor=north] {$H(X,Y)$};

  \draw[->, line width=1pt] (-2.2,-3) -- (-1.725,-2.35);
  \node at (-2.2,-3)[anchor=north] {$H(X,Z)$};

  \draw[->, line width=1pt] (3.3,2) -- (2.2,0.7);
  \node at (3.3,2)[anchor=south] {$H(Y,Z)$};
  

  \draw[->, line width=1pt] (-2.8,2.8) -- (-2.275,2.275);
  \node at (-2.8,2.8)[anchor=south] {$H(X,Y,Z)$};


  \node [rectangle, draw=none, 
  text width=12em, text centered, minimum height=1em] at (-1.8,   4.2) {
    \begin{align}
      b &= H\big((X \oplus Y) \sqcap (X \oplus Z) \sm (Y,Z)\big)   \nn\\[0.5em]
      c &= H\big((X \oplus Y) \sqcap (Y \oplus Z) \sm (X,Z) \big)   \nn\\[0.5em]
      d &= H\big((X \oplus Z) \sqcap (Y \oplus Z) \sm (X,Y) \big) \nn
    \end{align}
  };

  \node [rectangle, draw=none, 
  text width=12em, text centered, minimum height=1em] at (1.5,   4.2) {
    \begin{align}
      e &= H\big((X \oplus Y) \sm (X,Z) \sqcup (Y,Z)\big)   \nn\\[0.5em]
      f &= H\big((X \oplus Z) \sm (X,Y) \sqcup (Y,Z)\big)  \nn\\[0.5em]
      g &= H\big((Y \oplus Z) \sm (X,Y) \sqcup (X,Z)\big) \nn
    \end{align}
  };

  \node [rectangle, draw=none, 
  text width=16em, text centered, minimum height=1em] at (0,4.95) {
    \begin{equation}
      a = H\big((X \oplus Y) \sqcap (X \oplus Z) \sqcap (Y \oplus Z)\big) \nn
    \end{equation}
  };







  
\end{tikzpicture}
  
  
  
  % \path[draw=black,line width=1pt] (0,-0.40) ellipse (2.25 and 1.5);
  
%  \node at (0,0)[anchor=center] {$R$};  
%  \node at (-0.9,0)[anchor=center] {$U_1$};  
%  \node at (0.9,0)[anchor=center] {$U_1$};  
%  \node at (0,1.2)[anchor=center] {$C$};  

%  \draw[->, line width=1pt] (2.2,1.25) -- (1.8,0.95);
%  \node at (2.15,1.3)[anchor=west] {$\scriptstyle I(S_1,S_2;T)$};

%  \draw[->, line width=1pt] (2.0,-1.1) -- (1.4,-0.6);
%  \node at (1.95,-1.15)[anchor=west] {$\scriptstyle I(S_2;T)$};

%  \draw[->, line width=1pt] (-2.0,-1.1) -- (-1.4,-0.6);
%  \node at (-1.95,-1.15)[anchor=east] {$\scriptstyle I(S_2;T)$};
  


==> figs/red_lattices.tikz <==
\begin{tikzpicture}

  \def\ox{7.5}
  \def\oy{0}
  \def\gx{2}
  \def\gy{2}

  \tikzstyle{block} = [rectangle, draw=none, 
    text width=8em, text centered, minimum height=1em]

  % \small
    
% -----------------------------------------------------------------
    
  \node [block,text width=100pt] (abc) at (\ox, \oy+6*\gy)
    {$h\big((x,y) \oplus (x,z) \oplus (y,z)\big)$};  

  \node [block,text width=116pt] (bc)       at (\ox+\gx,   \oy+5*\gy)
    {~~~~$h\big((y \oplus z) \ssm (x,y) \sqcup (x,z) \big)$};
  \node [block,text width=54pt] (ac)       at (\ox,       \oy+5*\gy) {$d^\prime$};
  \node [block,text width=112pt] (ab)       at (\ox-\gx,   \oy+5*\gy)
    {$h\big((x \oplus y) \ssm (x,z) \sqcup (y,z)\big)$~~~~}; 
  
  \node [block,text width=128pt] (acIbc)    at (\ox+\gx,   \oy+4*\gy)
    {~~~~~~$h\big((x \oplus z) \sqcap (y \oplus z) \ssm (x,y) \big)$};
  \node [block] (abIbc)    at (\ox,       \oy+4*\gy) {$b^\prime$};
    %{$h\big(y\!\sqcup\!(x\!\sqcap\!z)\big)\!=\!$\\$h\big((x\!\sqcup\!y)\!\sqcap\!(y\!\sqcup\!z)\big)$};  
  \node [block,text width=124pt] (abIac)    at (\ox-\gx,   \oy+4*\gy)
    {$h\big((x \oplus y) \sqcap (x \oplus z) \ssm (y,z)\big)$~~~~~~};

    
  \node [block] (abIacIbc) at (\ox, \oy+3*\gy) {$a^\prime$};
  
  \node [block,text width=63pt] (c)        at (\ox+2*\gx,   \oy+3*\gy) {$h(z \ssm (x,y))$~~~~~};
  \node [block,text width=63pt] (b)        at (\ox+\gx,       \oy+3*\gy) {$h(y \ssm (x,z))$~~~~~};
  \node [block,text width=65pt] (a)        at (\ox-2*\gx,   \oy+3*\gy) {~~~~~$h(x \ssm (y,z))$};   

  \node [block,text width=56pt] (cIab)     at (\ox+\gx,   \oy+2*\gy)
    {$h\big(z \sqcap (x \oplus y)\big)$};
  \node [block] (bIac)     at (\ox,       \oy+2*\gy) {$c^\prime$};
  % {$h\big(y\!\sqcap\!(x\!\sqcup\!z)\big)\!=\!$\\$h\big((x\!\sqcap\!y)\!\sqcup\!(y\!\sqcap\!z)\big)$};
  \node [block,text width=56pt] (aIbc)     at (\ox-\gx,   \oy+2*\gy)
    {$h\big(x \sqcap (y \oplus z)\big)$};  

  
  \node [block,text width=54pt] (bIc)      at (\ox+\gx,   \oy+1*\gy) {$h((y \sqcap z) \ssm x)$};
  \node [block,text width=54pt] (aIc)      at (\ox,       \oy+1*\gy) {$e^\prime$};
  \node [block,text width=54pt] (aIb)      at (\ox-\gx,   \oy+1*\gy) {$h((x \sqcap y)\ssm z)$};

  \node [block,text width=48pt] (aIbIc)    at (\ox,       \oy      ) {$h(x \sqcap y \sqcap z)$};

  \node [block, text width=80pt] at (\ox+0.*\gx,   \oy+7.375*\gy) {
    \begin{align}
      a^\prime &= h\big((x \oplus y) \sqcap (x \oplus z) \sqcap (y \oplus z)\big)   \nn\\[0.5em]
      b^\prime &= h\big((x \oplus y) \sqcap (y \oplus z) \ssm (x,z) \big) \nn\\[0.5em]
      c^\prime &= h\big(y \sqcap (x \oplus z)\big) \nn\\[0.5em]
      d^\prime &= h\big((x \oplus z) \ssm (x,y) \sqcup (y,z)\big) \nn\\[0.5em]
      e^\prime &= h(y \ssm (x,z)) \nn
    \end{align}
  };

  \draw[-, black, line width=0.75pt] (abc) -- (bc);
  \draw[-, black, line width=0.75pt] (abc) -- (ac);
  \draw[-, black, line width=0.75pt] (abc) -- (ab); 
  
  \draw[-, black, line width=0.75pt] (bc) -- (abIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ab) -- (abIbc); 
  \draw[-, black, line width=0.75pt] (bc) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (abIac);
  \draw[-, black, line width=0.75pt] (ab) -- (abIac);

  \draw[-, black, line width=0.75pt] (acIbc) -- (abIacIbc);
  \draw[-, black, line width=0.75pt] (abIbc) -- (abIacIbc);
  \draw[-, black, line width=0.75pt] (abIac) -- (abIacIbc); 

  \draw[-, black, line width=0.75pt] (acIbc) -- (c);
  \draw[-, black, line width=0.75pt] (abIbc) -- (b);
  \draw[-, black, line width=0.75pt] (abIac) -- (a);

  \draw[-, black, line width=0.75pt] (abIacIbc) -- (cIab);
  \draw[-, black, line width=0.75pt] (abIacIbc) -- (bIac);
  \draw[-, black, line width=0.75pt] (abIacIbc) -- (aIbc);
  
  \draw[-, black, line width=0.75pt] (c) -- (cIab);
  \draw[-, black, line width=0.75pt] (b) -- (bIac);
  \draw[-, black, line width=0.75pt] (a) -- (aIbc);

  \draw[-, black, line width=0.75pt] (cIab) -- (bIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (bIc);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIc); 
  \draw[-, black, line width=0.75pt] (cIab) -- (aIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (aIb);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIb);
  
  \draw[-, black, line width=0.75pt] (bIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIb) -- (aIbIc);



  \def\oxv{0}
  \def\oyv{6}
  \def\gxv{2}
  \def\gyv{2}

  \def\rad{0.4}
  \def\sep{0.25}
  \def\twosep{0.2}

 % \tikzstyle{block} = [rectangle, draw=none, text width=5em, text centered, minimum height=1em];

  % \small

  \tikzset{
    pics/threevenn/.style args={#1,#2,#3,#4,#5,#6,#7,#8}{
      code={

        
        \draw[draw=none, fill=#2, opacity=0.33] (90:\sep) circle (\rad);       
        \draw[draw=none, fill=#3, opacity=0.33] (210:\sep) circle (\rad);       
        \draw[draw=none, fill=#4, opacity=0.33] (330:\sep) circle (\rad);       
        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \draw[draw=none, fill=#5, opacity=0.33] (210:\sep) circle (\rad);
        \end{scope}        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \draw[draw=none, fill=#6, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}        
        \begin{scope}
          \clip (210:\sep) circle (\rad);
          \draw[draw=none, fill=#7, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}        
        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \clip (210:\sep) circle (\rad);
          \draw[draw=none, fill=#8, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}

        \draw (90:\sep) circle (\rad);
        \draw (210:\sep) circle (\rad);
        \draw (330:\sep) circle (\rad);
        
        \node[ minimum size = 40] (#1) at (0,0) [circle,fill=none] {};
        }
      }
    }
    \tikzset{
    pics/twovenn/.style args={#1,#2,#3,#4}{
      code={

        \draw[draw=none, fill=#2, opacity=0.4] (0:\twosep) circle (\rad);       
        \draw[draw=none, fill=#3, opacity=0.4] (180:\twosep) circle (\rad);       
        
        \begin{scope}
          \clip (0:\twosep) circle (\rad);
          \draw[draw=none, fill=#4, opacity=0.4] (180:\twosep) circle (\rad);
        \end{scope}        
        
        \draw (0:\twosep) circle (\rad);
        \draw (180:\twosep) circle (\rad);
        
        \node[ minimum size = 25] (#1) at (0,0) [rectangle] {};
        }
      }
    }
    
%    \draw (0,10) pic{threevenn={A, none, none, none, none, none, none, red}};
%    \draw (0,13) pic{threevenn={B, none, none, none, none, cyan, none, none}};
%    \draw (2,11.5) pic{threevenn={C, green, none, none, none, none, none, none}};
%    \draw[thick, blue, shorten >=0.5cm,shorten <=0.75cm,-] (A)--(B)--(C)--(A);
    
% -----------------------------------------------------------------
    
   \node [block] (abc)      at (\oxv,       \oyv+6*\gyv) {$h(x,y,z)$};  

  \node [block] (bc)       at (\oxv+\gxv,   \oyv+5*\gyv) {$h(y,z)$};
  \node [block] (ac)       at (\oxv,       \oyv+5*\gyv) {$h(x,z)$};
  \node [block] (ab)       at (\oxv-\gxv,   \oyv+5*\gyv) {$h(x,y)$}; 
  
  \node [block] (acIbc)    at (\oxv+\gxv,   \oyv+4*\gyv)
    {$h\big((x,z) \sqcap (y,z)\big)$};
  \node [block] (abIbc)    at (\oxv,       \oyv+4*\gyv) {$b$};
    %{$h\big(y\!\sqcup\!(x\!\sqcap\!z)\big)\!=\!$\\$h\big((x\!\sqcup\!y)\!\sqcap\!(y\!\sqcup\!z)\big)$};  
  \node [block] (abIac)    at (\oxv-\gxv,   \oyv+4*\gyv)
    {$h\big((x,y) \sqcap (x,z)\big)$};

  \node [block] (abIacIbc) at (\oxv, \oyv+3*\gyv) {$a$};
  
  \node [block] (c)        at (\oxv+2*\gxv,   \oyv+3*\gyv) {$h(z)$};
  \node [block] (b)        at (\oxv+\gxv,       \oyv+3*\gyv) {$h(y)$};
  \node [block] (a)        at (\oxv-2*\gxv,   \oyv+3*\gyv) {$h(x)$};   

  \node [block] (cIab)     at (\oxv+\gxv,   \oyv+2*\gyv)
  {$h\big(z \sqcap (x,y)\big)$};
  \node [block] (bIac)     at (\oxv,       \oyv+2*\gyv) {$c$};
  % {$h\big(y\!\sqcap\!(x\!\sqcup\!z)\big)\!=\!$\\$h\big((x\!\sqcap\!y)\!\sqcup\!(y\!\sqcap\!z)\big)$};
  \node [block] (aIbc)     at (\oxv-\gxv,   \oyv+2*\gyv)
  {$h\big(x \sqcap (y,z)\big)$}; 

  \node [block] (bIc)      at (\oxv+\gxv,   \oyv+1*\gyv) {$h(y \sqcap z)$};
  \node [block] (aIc)      at (\oxv,       \oyv+1*\gyv) {$h(x \sqcap z)$};
  \node [block] (aIb)      at (\oxv-\gxv,   \oyv+1*\gyv) {$h(x \sqcap y)$};

  \node [block] (aIbIc)    at (\oxv,       \oyv      ) {$h(x \sqcap y \sqcap z)$};

  \node [rectangle, draw=none, 
  text width=12em, text centered, minimum height=1em] at (\ox-1*\gx,   \oy+9*\gy) {
    \begin{align}
      a &= h\big((x,y) \sqcap (x,z) \sqcap (y,z)\big)   \nn\\[0.5em]
      b &= h\big((x,y) \sqcap (y,z)\big) \nn\\[0.5em]
      c &= h\big(y \sqcap (x,z)\big) \nn
    \end{align}
  };

  
  \draw[-, black, line width=0.75pt] (abc) -- (bc);
  \draw[-, black, line width=0.75pt] (abc) -- (ac);
  \draw[-, black, line width=0.75pt] (abc) -- (ab); 
  
  \draw[-, black, line width=0.75pt] (bc) -- (abIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ab) -- (abIbc); 
  \draw[-, black, line width=0.75pt] (bc) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (abIac);
  \draw[-, black, line width=0.75pt] (ab) -- (abIac);

  \draw[-, black, line width=0.75pt] (acIbc) -- (abIacIbc);
  \draw[-, black, line width=0.75pt] (abIbc) -- (abIacIbc);
  \draw[-, black, line width=0.75pt] (abIac) -- (abIacIbc); 

  \draw[-, black, line width=0.75pt] (acIbc) -- (c);
  \draw[-, black, line width=0.75pt] (abIbc) -- (b);
  \draw[-, black, line width=0.75pt] (abIac) -- (a);

  \draw[-, black, line width=0.75pt] (abIacIbc) -- (cIab);
  \draw[-, black, line width=0.75pt] (abIacIbc) -- (bIac);
  \draw[-, black, line width=0.75pt] (abIacIbc) -- (aIbc);
  
  \draw[-, black, line width=0.75pt] (c) -- (cIab);
  \draw[-, black, line width=0.75pt] (b) -- (bIac);
  \draw[-, black, line width=0.75pt] (a) -- (aIbc);

  \draw[-, black, line width=0.75pt] (cIab) -- (bIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (bIc);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIc); 
  \draw[-, black, line width=0.75pt] (cIab) -- (aIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (aIb);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIb);
  
  \draw[-, black, line width=0.75pt] (bIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIb) -- (aIbIc);


  \def\oxvb{\oxv-1.25*\gx}
  \def\oyvb{\oyv-2*\gy}
  \def\gxvb{1.5}
  \def\gyvb{1.5}
  
  % \node [block] (xy)  at (\oxvb,     \oyvb+\gyvb) {$\{12\}$};
  % \node [block] (y)   at (\oxvb+\gxvb, \oyvb     ) {$\{2\}$};
  % \node [block] (x)   at (\oxvb-\gxvb, \oyvb     ) {$\{1\}$};
  % \node [block] (xIy) at (\oxvb,    \oyvb-\gyvb) {$\{1\}\{2\}$};

  \node [block] (xy)  at (\oxvb,     \oyvb+\gyvb) {$h(x, y)$};
  \node [block] (y)   at (\oxvb+\gxvb, \oyvb     ) {$h(y)$};
  \node [block] (x)   at (\oxvb-\gxvb, \oyvb     ) {$h(x)$};
  \node [block] (xIy) at (\oxvb,    \oyvb-\gyvb) {$h(x \sqcap y)$};


  
  \draw[-, black, line width=0.75pt] (xy) -- (y);
  \draw[-, black, line width=0.75pt] (xy) -- (x);
  \draw[-, black, line width=0.75pt] (y) -- (xIy);
  \draw[-, black, line width=0.75pt] (x) -- (xIy);



  \def\oxb{\oxv+1*\gx}
  \def\oyb{\oyv-2*\gy}
  \def\gxb{1.5}
  \def\gyb{1.5}
  
  \node [block,text width=34pt] (xy)  at (\oxb,     \oyb+\gyb) {$h(x \oplus y)$};
  \node [block,text width=44pt] (y)   at (\oxb+\gxb, \oyb     ) {$h(y \ssm x)~~~$};
  \node [block,text width=44pt] (x)   at (\oxb-\gxb, \oyb     ) {$~~~h(x \ssm y)$};
  \node [block,text width=34pt] (xIy) at (\oxb,    \oyb-\gyb) {$h(x \sqcap y)$};

  \draw[-, black, line width=0.75pt] (xy) -- (y);
  \draw[-, black, line width=0.75pt] (xy) -- (x);
  \draw[-, black, line width=0.75pt] (y) -- (xIy);
  \draw[-, black, line width=0.75pt] (x) -- (xIy);


  
\end{tikzpicture}


==> figs/semilattices.tikz <==
\begin{tikzpicture}

  \def\ox{10}
  \def\oy{0}
  \def\gx{2}
  \def\gy{2}

  \tikzstyle{block} = [rectangle, draw=none, 
    text width=8em, text centered, minimum height=1em]

  % \small
    
% -----------------------------------------------------------------
    

  \node [block] (cIab)     at (\ox+\gx,   \oy+2*\gy) {$h(z)$};
  \node [block] (bIac)     at (\ox,       \oy+2*\gy) {$h(y)$};
  \node [block] (aIbc)     at (\ox-\gx,   \oy+2*\gy) {$h(x)$};  

  
  \node [block,text width=32pt] (bIc)      at (\ox+\gx,   \oy+1*\gy) {$h(y \sqcap z)$};
  \node [block,text width=32pt] (aIc)      at (\ox,       \oy+1*\gy) {$h(x \sqcap z)$};
  \node [block,text width=32pt] (aIb)      at (\ox-\gx,   \oy+1*\gy) {$h(x \sqcap y)$};

  \node [block,text width=46pt] (aIbIc)    at (\ox,       \oy      ) {$h(x \sqcap y \sqcap z)$};



  

  \draw[-, black, line width=0.75pt] (cIab) -- (bIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (bIc);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIc); 
  \draw[-, black, line width=0.75pt] (cIab) -- (aIc);
  \draw[-, black, line width=0.75pt] (bIac) -- (aIb);
  \draw[-, black, line width=0.75pt] (aIbc) -- (aIb);
  
  \draw[-, black, line width=0.75pt] (bIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIc) -- (aIbIc);
  \draw[-, black, line width=0.75pt] (aIb) -- (aIbIc);



  \def\oxv{0}
  \def\oyv{0}
  \def\gxv{2}
  \def\gyv{2}

  \def\rad{0.4}
  \def\sep{0.25}
  \def\twosep{0.2}

 % \tikzstyle{block} = [rectangle, draw=none, text width=5em, text centered, minimum height=1em];

  % \small

  \tikzset{
    pics/threevenn/.style args={#1,#2,#3,#4,#5,#6,#7,#8}{
      code={

        
        \draw[draw=none, fill=#2, opacity=0.33] (90:\sep) circle (\rad);       
        \draw[draw=none, fill=#3, opacity=0.33] (210:\sep) circle (\rad);       
        \draw[draw=none, fill=#4, opacity=0.33] (330:\sep) circle (\rad);       
        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \draw[draw=none, fill=#5, opacity=0.33] (210:\sep) circle (\rad);
        \end{scope}        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \draw[draw=none, fill=#6, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}        
        \begin{scope}
          \clip (210:\sep) circle (\rad);
          \draw[draw=none, fill=#7, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}        
        
        \begin{scope}
          \clip (90:\sep) circle (\rad);
          \clip (210:\sep) circle (\rad);
          \draw[draw=none, fill=#8, opacity=0.33] (330:\sep) circle (\rad);
        \end{scope}

        \draw (90:\sep) circle (\rad);
        \draw (210:\sep) circle (\rad);
        \draw (330:\sep) circle (\rad);
        
        \node[ minimum size = 40] (#1) at (0,0) [circle,fill=none] {};
        }
      }
    }
    \tikzset{
    pics/twovenn/.style args={#1,#2,#3,#4}{
      code={

        \draw[draw=none, fill=#2, opacity=0.4] (0:\twosep) circle (\rad);       
        \draw[draw=none, fill=#3, opacity=0.4] (180:\twosep) circle (\rad);       
        
        \begin{scope}
          \clip (0:\twosep) circle (\rad);
          \draw[draw=none, fill=#4, opacity=0.4] (180:\twosep) circle (\rad);
        \end{scope}        
        
        \draw (0:\twosep) circle (\rad);
        \draw (180:\twosep) circle (\rad);
        
        \node[ minimum size = 25] (#1) at (0,0) [rectangle] {};
        }
      }
    }
    
%    \draw (0,10) pic{threevenn={A, none, none, none, none, none, none, red}};
%    \draw (0,13) pic{threevenn={B, none, none, none, none, cyan, none, none}};
%    \draw (2,11.5) pic{threevenn={C, green, none, none, none, none, none, none}};
%    \draw[thick, blue, shorten >=0.5cm,shorten <=0.75cm,-] (A)--(B)--(C)--(A);
    
% -----------------------------------------------------------------
    
   \node [block] (abc)      at (\oxv,       \oyv+2*\gyv) {$h(x,y,z)$};  

  \node [block] (bc)       at (\oxv+\gxv,   \oyv+1*\gyv) {$h(y,z)$};
  \node [block] (ac)       at (\oxv,       \oyv+1*\gyv) {$h(x,z)$};
  \node [block] (ab)       at (\oxv-\gxv,   \oyv+1*\gyv) {$h(x,y)$}; 
  
  \node [block] (acIbc)    at (\oxv+\gxv,   \oyv+0*\gyv) {$h(z)$};
  \node [block] (abIbc)    at (\oxv,       \oyv+0*\gyv) {$h(y)$};
  \node [block] (abIac)    at (\oxv-\gxv,   \oyv+0*\gyv) {$h(x)$};


  
  \draw[-, black, line width=0.75pt] (abc) -- (bc);
  \draw[-, black, line width=0.75pt] (abc) -- (ac);
  \draw[-, black, line width=0.75pt] (abc) -- (ab); 
  
  \draw[-, black, line width=0.75pt] (bc) -- (abIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ab) -- (abIbc); 
  \draw[-, black, line width=0.75pt] (bc) -- (acIbc);
  \draw[-, black, line width=0.75pt] (ac) -- (abIac);
  \draw[-, black, line width=0.75pt] (ab) -- (abIac);






  \def\oxvb{5}
  \def\oyvb{2.5}
  \def\gxvb{1.5}
  \def\gyvb{1.5}
  
  % \node [block] (xy)  at (\oxvb,     \oyvb+\gyvb) {$\{12\}$};
  % \node [block] (y)   at (\oxvb+\gxvb, \oyvb     ) {$\{2\}$};
  % \node [block] (x)   at (\oxvb-\gxvb, \oyvb     ) {$\{1\}$};
  % \node [block] (xIy) at (\oxvb,    \oyvb-\gyvb) {$\{1\}\{2\}$};

  \node [block] (xy)  at (\oxvb,     \oyvb+\gyvb) {$h(x, y)$};
  \node [block] (y)   at (\oxvb+\gxvb, \oyvb     ) {$h(y)$};
  \node [block] (x)   at (\oxvb-\gxvb, \oyvb     ) {$h(x)$};


  
  \draw[-, black, line width=0.75pt] (xy) -- (y);
  \draw[-, black, line width=0.75pt] (xy) -- (x);



  \def\oxb{5}
  \def\oyb{1.5}
  \def\gxb{1.5}
  \def\gyb{1.5}
  
  \node [block] (y)   at (\oxb+\gxb, \oyb     ) {$h(y)$};
  \node [block] (x)   at (\oxb-\gxb, \oyb     ) {$h(x)$};
  \node [block,text width=32pt] (xIy) at (\oxb,    \oyb-\gyb) {$h(x \sqcap y)$};

  \draw[-, black, line width=0.75pt] (y) -- (xIy);
  \draw[-, black, line width=0.75pt] (x) -- (xIy);


  
\end{tikzpicture}


==> figs/synergistic_entropy_three.tikz <==

\begin{tikzpicture}

%  \fill[white] (-4.7,-3.6) rectangle (4.7, 2.6);
  
% \def\firstcircle{(-1.3,0) circle (2.5)}
%  \def\secondcircle{(1.3,0) circle (2.5)}

  \def\smallellipse{(0,0) ellipse (1 and 2/3)}
  \def\medellipse{(1,0) ellipse (2 and 4/3)} 
  \def\largeellipse{(2,0) ellipse (3 and 6/3)} 
  
  \def\smallellipsed{(0,0) ellipse (1+0.075 and 2/3+0.075)}
  \def\medellipsed{(0,0) ellipse (2+0.075 and 4/3+0.075)} 
  \def\largeellipsed{(0,0) ellipse (3+0.075 and 6/3+0.075)} 

  \def\smallellipsef{(0,0) ellipse (1+0.05 and 2/3+0.05)}
  \def\medellipsef{(0,0) ellipse (2+0.05 and 4/3+0.05)} 
  \def\largeellipsef{(0,0) ellipse (3+0.05 and 6/3+0.05)} 
 
  
%  \node at (-0.75,0)[anchor=west] {$h(x \sqcap y)$};
%  \node at (0.975,0)[anchor=west,text width=45pt] {$h(x \ssm y) = h(x \ssm y \sqcap z)$};
%  \node at (3.0,0)[anchor=west,text width=45pt] {$h(x \ssm y) = h(x \ssm y \sqcup z)$};
  
%  \draw[dashed] (-1.3,0) circle (2.55);
  
  
%  \node at (-2.5,0) {$H(X|Y)$};
%  \node at (2.5,0) {$H(Y|X)$};
%  \node at (0,0) {$I(X;Y)$};
  
%  \draw[<-, black, line width=0.75pt] (3.168,1.768)
%    -- (3.518,2.068);
%  \node at (3.368,2.068)[anchor=west] {$H(Y)$};
%
%  \draw[<-, black, line width=0.75pt] (-3.168,1.768)
%    -- (-3.518,2.068);
%  \node at (-3.368,2.068)[anchor=east] {$H(X)$};
%  
%  \draw[<-, dashed, line width=0.75pt] (0,-2.268)
%    -- (0,-3.08);
%  \node at (0,-2.93)[anchor=north] {$H(X,Y)$};

%  \draw[<-, black, line width=0.75pt] (-0.15,0.7)
%    -- (-0.4,2.0);
%  \node at (-0.4,1.95)[anchor=south,text width=88pt]
%    {$h(z)\!=\!h(x \sqcap y \sqcap z)\!=\!$\\$h(x \sqcap z) = h(y \sqcap z)$};
%
%  \draw[<-, black, line width=0.75pt] (0.0,-1.2)
%    -- (-0.4,-2.0);
%  \node at (-0.4,-1.95)[anchor=north,text width=76pt]
%    {$h(y) = h(y \sqcup z)$\\$= h(x \sqcap z)$};
%
%  \draw[<-, black, line width=0.75pt] (4.15,-1.425)
%    -- (4.6,-2.0);
%  \node at (4.6,-1.95)[anchor=north,text width=88pt]
%    {$h(x)\!=\!h(x \sqcup y \sqcup z)\!=\!$\\$h(x \sqcup y) = h(x \sqcup z)$};
 

  \begin{scope}[shift={(-0.3,-0.9)}]
    \draw[dashed,blue,rotate=240] \smallellipsed;
  \end{scope}
  \begin{scope}[shift={(0,0.5)}]
    \draw[dashed,blue,rotate=170] \medellipsed;
  \end{scope}
  \begin{scope}[shift={(2.5,0)}]
    \draw[dashed,blue] \largeellipsed;
  \end{scope} 


  \begin{scope}[shift={(-0.3,-0.9)}]
    \draw[white,fill=white,rotate=240] \smallellipsef;
  \end{scope}
  \begin{scope}[shift={(0,0.5)}]
    \draw[white,fill=white,rotate=170] \medellipsef;
  \end{scope}
  \begin{scope}[shift={(2.5,0)}]
    \draw[white,fill=white] \largeellipsef;
  \end{scope}
  
  \begin{scope}[shift={(0.5,0)}]
    \draw \smallellipse;
    \draw \medellipse;
    \draw \largeellipse;

    \draw[<-, black, line width=0.75pt] (4.25,-1.5)
      -- (4.6,-2.2);
    \node at (4.6,-2.15)[anchor=north,text width=44pt]
      {$h(x \sqcup y \sqcup z)$};

    \draw[<-, blue, dashed, line width=0.75pt] (-0.5,1.975)
      -- (-0.4,2.4);
    \node at (-0.4,2.35)[blue,anchor=south,text width=38pt]
      {$h(x,y,z)$};


      
    \end{scope}

        \node at (-1,1.15)[anchor=center,text width=46pt]
      {$h(x \oplus y \oplus z)$};

  
\end{tikzpicture}





==> figs/synergistic_entropy_two.tikz <==

\begin{tikzpicture}[scale=1.0]

%  \fill[white] (-4.7,-3.6) rectangle (4.7, 2.6);
  
% \def\firstcircle{(-1.3,0) circle (2.5)}
%  \def\secondcircle{(1.3,0) circle (2.5)}

  \draw[dashed,darkblue] (0,0) ellipse (1.575 and 3/3+0.075);
  \draw[dashed,darkblue] (2.25,0) ellipse (2.325 and 1.5+0.075);
  
  \def\intersectionellipse{(0,0) ellipse (1.5 and 3/3)}
  \def\unionellipse{(2.25,0) ellipse (2.25 and 1.5)}
  
%\draw[dashed] (-1.3,0) circle (2.55);
%\draw[dashed] (1.3,0) circle (2.55);



  \filldraw[fill=white] \intersectionellipse;
  \filldraw[fill=white] \unionellipse;

\begin{scope}
  \clip \intersectionellipse;
  \draw[pattern=north west lines]  \unionellipse;
\end{scope}


\draw \intersectionellipse;
\draw \unionellipse;


 \fill[white] (0.25,-0.2) rectangle (1.25, 0.22);

  \node at (0.75,0)[anchor=center] {$i(x;y)$};
    
  \node at (-0.75,0)[anchor=center] {$h(x \oplus y)$};

  \draw[<-, dashed, darkblue, line width=0.75pt] (-1.3,-0.65)
    -- (-1.7,-1.0);
  \node at (-1.8,-0.9)[anchor=north,darkblue] {$h(x,y)$};
  
  \draw[<-, black, line width=0.75pt] (-1.3,0.65)
    -- (-1.7,1.0);
  \node at (-1.8,0.9)[anchor=south] {$h(y)=h(x \sqcap y)$};

  
  \draw[<-, black, line width=0.75pt] (3.3,1.45)
    -- (3.5,1.75);
  \node at (3.6,1.6)[anchor=south] {$h(x) = h(x \sqcup y)$};
 

 

  
    % \draw[dashed] (-1.3,0) circle (2.55);
  
  
%  \node at (-2.5,0) {$H(X|Y)$};
%  \node at (2.5,0) {$H(Y|X)$};
%  \node at (0,0) {$I(X;Y)$};
  
%  \draw[<-, black, line width=0.75pt] (3.168,1.768)
%    -- (3.518,2.068);
%  \node at (3.368,2.068)[anchor=west] {$H(Y)$};
%  
%  \draw[<-, black, line width=0.75pt] (-3.168,1.768)
%    -- (-3.518,2.068);
%  \node at (-3.368,2.068)[anchor=east] {$H(X)$};
%  
%  \draw[<-, dashed, line width=0.75pt] (0,-2.268)
%    -- (0,-3.08);
%  \node at (0,-2.93)[anchor=north] {$H(X,Y)$};

  \draw \intersectionellipse;
  \draw \unionellipse;
        
\end{tikzpicture}





==> figs/three_entropies.tikz <==
\begin{tikzpicture}

\def\firstcircle{(90:1.4) circle (2.5)}
\def\secondcircle{(210:1.4) circle (2.5)}
\def\thirdcircle{(330:1.4) circle (2.5)}


\def\firstcircled{(90:1.4) circle (2.575)}
\def\secondcircled{(210:1.4) circle (2.575)}
\def\thirdcircled{(330:1.4) circle (2.575)}


  \draw[dashed,darkblue] \firstcircled;
  \draw[dashed,darkblue] \secondcircled;
  \draw[dashed,darkblue] \thirdcircled;
  
  \filldraw[fill=white] \firstcircle;
  \filldraw[fill=white] \secondcircle;
  \filldraw[fill=white] \thirdcircle;
 

\begin{scope}
  \clip \firstcircle;
  \clip \secondcircle;
  \draw[pattern=north west lines]  \thirdcircle;
\end{scope}

\fill[white] (-0.95,-0.2) rectangle (0.95, 0.25);

\draw \firstcircle;
\draw \secondcircle;
\draw \thirdcircle;

\node at (0,0) [anchor=center] {$I(X;Y;Z)$};

\node at (90:2.6) [anchor=center] {$H(X|Y,Z)$};
\node at (210:2.7) [anchor=center] {$H(Y|X,Z)$};
\node at (330:2.7) [anchor=center] {$H(Z|X,Y)$};

\node at (38:1.95) [anchor=center] {$I(X,Z|Y)$};
\node at (142:1.95) [anchor=center] {$I(X,Y|Z)$};
\node at (270:1.7) [anchor=center] {$I(Y,Z|X)$};


\draw[<-, black, line width=0.75pt] (-3.25,-2.35)
  -- (-3.6,-2.65);
\node at (-3.5,-2.65)[anchor=east] {$H(Y)$};
 
\draw[<-, black, line width=0.75pt] (3.25,-2.35)
  -- (3.6,-2.65);
\node at (3.5,-2.65)[anchor=west] {$H(Z)$};

\draw[<-, black, line width=0.75pt] (1.75,3.35)
  -- (2.1,3.65);
\node at (2.0,3.65)[anchor=west] {$H(X)$};

\draw[<-, black, line width=0.75pt,dashed] (-1.75,3.35)
  -- (-2.1,3.65);
\node at (-2.0,3.65)[anchor=east,darkblue] {$H(X,Y,Z)$};
 

\end{tikzpicture}




==> figs/total_order.tikz <==
\begin{tikzpicture}

  \def\ox{4}
  \def\oy{0}
  \def\gx{2}
  \def\gy{2}

  \tikzstyle{block} = [rectangle, draw=none, 
    text width=10em, text centered, minimum height=1em]

  % \small
    
% -----------------------------------------------------------------
    

  \node [block] (bIac)     at (\ox,       \oy+1*\gy)
    {$h(x \sqcup y \sqcup z)\!=\!h(x)\!=\!h(x \sqcup y) \!=\! h(x \sqcup z)$};
  \node [block] (aIc)      at (\ox,       \oy      )
    {$h(x \sqcap y)\!=\! h(y \sqcup z) = h(y)$};
  \node [block] (aIbIc)    at (\ox,       \oy-1*\gy)
    {$h(x\sqcap y \sqcap\!z)\!=\!h(z)\!=\!h(x \sqcap z) \!=\! h(y \sqcap z)$};

%   \node [rectangle, draw=none, 
%   text width=12em, text centered, minimum height=1em] at (\ox+0.1*\gx,   \oy+8*\gy) {
%     \begin{align}
%       a &= h\big((x \sqcup y) \sqcap (x \sqcup z) \sqcap (y \sqcup z)\big)   \nn\\
%         &= h\big(\big(x \sqcup (y \sqcap z)\big) \sqcap \big(y \sqcup (x \sqcap z)\big)\big) \nn\\
%         &= h\big(\big(x \sqcup (y \sqcap z)\big) \sqcap \big(z \sqcup (x \sqcap y)\big)\big)   \nn\\
%         &= h\big(\big(y \sqcup (x \sqcap z)\big) \sqcap \big(z \sqcup (x \sqcap y)\big)\big) \nn\\
%         &= h\big(\big(y \sqcap (x \sqcup z)\big) \sqcup \big(z \sqcap (x \sqcup y)\big)\big)   \nn\\
%         &= h\big(\big(x \sqcap (y \sqcup z)\big) \sqcup \big(z \sqcap (x \sqcup y)\big)\big) \nn\\
%         &= h\big(\big(x \sqcap (y \sqcup z)\big) \sqcup \big(y \sqcap (x \sqcup z)\big)\big)   \nn\\
%         &= h\big(\big(x \sqcap y) \sqcup (x \sqcap z) \sqcup (y \sqcap z)\big) \nn\\[0.5em]      
%       b &= h\big(y \sqcup (x \sqcap z)\big) = h\big((x \sqcup y) \sqcap (y \sqcup z)\big) \nn\\[0.5em]
%       c &= h\big(y \sqcap (x \sqcup z)\big) = h\big((x \sqcap y) \sqcup (y \sqcap z)\big) \nn
%     \end{align}
%   };


  \draw[-, black, line width=0.75pt] (bIac) -- (aIc); 
  \draw[-, black, line width=0.75pt] (aIc) -- (aIbIc);



  \def\oxv{12}
  \def\oyv{0}
  \def\gxv{2}
  \def\gyv{2}
  
  \def\rad{0.3}
  \def\sep{0.25}
  \def\twosep{0.2}
  \def\eccen{1.5}

 % \tikzstyle{block} = [rectangle, draw=none, text width=5em, text centered, minimum height=1em];

  % \small

%    \tikzset{
%    pics/twovenn/.style args={#1,#2,#3,#4}{
%      code={
%
%        
%       \draw[draw=none, fill=#2] (180:0) ellipse ({\eccen*0.2} and {0.2});    
%       \draw[draw=none, fill=#3] (  0:0.22) ellipse ({\eccen*0.35} and {0.35});
%       \draw[draw=none, fill=#4] (0:0.44) ellipse ({\eccen*0.5} and {0.5});
%                
%        \draw (180:0) ellipse ({\eccen*0.2} and {0.2});
%        \draw (0:0.22) ellipse ({\eccen*0.35} and {0.35});
%        \draw (0:0.44) ellipse ({\eccen*0.5} and {0.5});
%        
%        \node[ minimum size = 25] (#1) at (0,0) [rectangle] {};
%        }
%      }
%    }

  \tikzset{
    pics/threevenn/.style args={#1,#2,#3,#4}{
      code={

        \draw[draw=none, fill=#2, opacity=0.33] (-0.44,0) ellipse ({\eccen*0.2} and {0.2}); 
        \draw[draw=none, fill=#3, opacity=0.33] (0.22-0.44, 0) ellipse ({\eccen*0.35} and {0.35});
        \draw[draw=none, fill=#4, opacity=0.33] (0.44-0.44, 0) ellipse ({\eccen*0.5} and {0.5});

        \draw (-0.44,0) ellipse ({\eccen*0.2} and {0.2});
        \draw (0.22-0.44, 0) ellipse ({\eccen*0.35} and {0.35});
        \draw (0.44-0.44, 0) ellipse ({\eccen*0.5} and {0.5});
        
        \node[ minimum size = 35] (#1) at (0,0) [circle] {};
      }
    }
  }
  
    
  \tikzset{
    pics/twovenn/.style args={#1,#2,#3}{
      code={
        
        \draw[draw=none, fill=#2, opacity=0.4] (0.22-0.44, 0) ellipse ({\eccen*0.35} and {0.35});
        \draw[draw=none, fill=#3, opacity=0.4] (0.44-0.44, 0) ellipse ({\eccen*0.5} and {0.5});
        
        \draw (0.22-0.44, 0) ellipse ({\eccen*0.35} and {0.35});
        \draw (0.44-0.44, 0) ellipse ({\eccen*0.5} and {0.5});
        
        \node[ minimum size = 35] (#1) at (0,0) [circle] {};
      }
    }
  }
    
%    \draw (0,10) pic{threevenn={A, none, none, none, none, none, none, red}};
%    \draw (0,13) pic{threevenn={B, none, none, none, none, cyan, none, none}};
%    \draw (2,11.5) pic{threevenn={C, green, none, none, none, none, none, none}};
%    \draw[thick, blue, shorten >=0.5cm,shorten <=0.75cm,-] (A)--(B)--(C)--(A);
    
% -----------------------------------------------------------------
      
  \draw (\oxv ,\oyv+1*\gyv) pic{threevenn={bIac, cyan, cyan, cyan}};
  \draw (\oxv ,\oyv       ) pic{threevenn={aIc, cyan, cyan, none}};
  \draw (\oxv, \oyv-1*\gyv) pic{threevenn={aIbIc, cyan, none, none}};
  

  \draw[-, black, line width=0.75pt] (bIac) -- (aIc); 
  \draw[-, black, line width=0.75pt] (aIc) -- (aIbIc);


  \def\oxvb{9}
  \def\oyvb{0}
  \def\gxvb{1}
  \def\gyvb{1}
  
  \draw (\oxvb,\oyvb+\gyvb) pic{twovenn={xy, cyan, cyan}};
  \draw (\oxvb,\oyvb-\gyvb) pic{twovenn={xIy, cyan, none}};

  \draw[-, black, line width=0.75pt] (xy) -- (xIy);



  \def\oxb{0}
  \def\oyb{0}
  \def\gxb{1}
  \def\gyb{1}
  
  \node [block] (xy)  at (\oxb,     \oyb+\gyb) {$h(x \sqcup y)\!=\!h(x)$};
  \node [block] (xIy) at (\oxb,    \oyb-\gyb) {$h(x \sqcap y)\!=\!h(y)$};

  \draw[-, black, line width=0.75pt] (xy) -- (xIy);


  
\end{tikzpicture}


==> figs/two_entropies.tikz <==

\begin{tikzpicture}

  \fill[white] (-4.7,-3.6) rectangle (4.7, 2.6);
  
  \def\firstcircle{(-1.1,0) circle (2.2)}
  \def\secondcircle{(1.1,0) circle (2.2)}
    
  
  \draw[dashed,darkblue] (-1.1,0) circle (2.275);
  \draw[dashed,darkblue] (1.1,0) circle (2.275);
  
  
  \filldraw[fill=white] \secondcircle;
  
  \filldraw[fill=white] \firstcircle;
  \filldraw[fill=white] \secondcircle;
  
  \draw \firstcircle;
  \draw \secondcircle;
  
  \node at (-2.2,0) {$H(X|Y)$};
  \node at (2.2,0) {$H(Y|X)$};
  \node at (-0.08,0)[text width=32pt] {$I(X;Y)$};
  
  \draw[<-, black, line width=0.75pt] (2.85,-1.55)
    -- (3.2,-1.85);
  \node at (3.05,-1.85)[anchor=west] {$H(Y)$};
  
  \draw[<-, black, line width=0.75pt] (-2.85,-1.55)
    -- (-3.2,-1.85);
  \node at (-3.05,-1.85)[anchor=east] {$H(X)$};
  
  \draw[<-, dashed, line width=0.75pt,darkblue] (0,-2.05)
    -- (0,-2.65);
  \node at (0,-2.55)[anchor=north,darkblue] {$H(X,Y)$};


\end{tikzpicture}





==> figs/two_pw_entropies.tikz <==

\begin{tikzpicture}

\def\firstcircle{(-0.6,0) circle (1.2)}
\def\secondcircle{(0.6,0) circle (1.2)}

\draw[dashed,darkblue] (-0.6,0) circle (1.275);
\draw[dashed,darkblue] (0.6,0) circle (1.275);

\filldraw[fill=white] \firstcircle;
\filldraw[fill=white] \secondcircle;

\begin{scope}
  \clip \firstcircle;
  \draw[pattern=north west lines]  \secondcircle;
\end{scope}

\draw \firstcircle;
\draw \secondcircle;

\fill[white] (-0.48,-0.2) rectangle (0.48, 0.22);

\node at (-1.2,0) {$h(x|y)$};
\node at (1.2,0) {$h(y|x)$};
\node at (0,0) {$i(x;y)$};

\draw[<-, black, line width=0.75pt] (1.5,0.9)
  -- (1.7,1.1);
\node at (1.65,1.1)[anchor=west] {$h(y)$};

\draw[<-, black, line width=0.75pt] (-1.5,0.9)
  -- (-1.7, 1.1);
\node at (-1.65,1.1)[anchor=east] {$h(x)$};

\draw[<-, dashed, line width=0.75pt,darkblue] (0,-1.2)
  -- (0,-1.55);
\node at (0,-1.4)[anchor=north,darkblue] {$h(x,y)$};


\end{tikzpicture}





==> figs/two_pw_entropies_indep.tikz <==
\begin{tikzpicture}

\def\firstcircle{(-1.3,0) circle (1.25)}
\def\secondcircle{(1.3,0) circle (1.25)}


\draw \firstcircle;
\draw \secondcircle;


% \draw[<-, black, line width=0.75pt] (-1.5,0.9)
%   -- (-1.9, 1.2);
%   \node at (-1.8,1.2)[anchor=east] {$h(x)$};

\draw[<-, black, line width=0.75pt] (2.2,0.9)
  -- (2.4,1.1);
\node at (2.35,1.1)[anchor=west] {$h(y)$};

\draw[<-, black, line width=0.75pt] (-2.2,0.9)
  -- (-2.4, 1.1);
\node at (-2.35,1.1)[anchor=east] {$h(x)$};


\draw[<-, line width=0.75pt] (-0.7,-1.15) -- (-0.525,-1.425);
\draw[<-, line width=0.75pt] (0.7,-1.15) -- (0.525,-1.425);
\node at (0,-1.4)[anchor=north] {$h(x) + h(y)$};




\end{tikzpicture}







==> figs/two_pw_entropies_joint.tikz <==

\begin{tikzpicture}

%\draw (0.75,0) circle (1.5);
%\draw[fill=white, fill opacity=1] (-0.75,0) circle (1.5);
%\draw[draw=none, fill=white, fill opacity=1] circle (1.5);

\draw (0,1.039) arc (60:300:1.25);
\draw (0,1.039) arc (120:-120:1.25);


\draw[<-, opacity=0, line width=0.75pt] (1.5,0.9)
  -- (1.7,1.1);
\node at (1.65,1.1)[opacity=0,anchor=west] {$h(y)$};

\draw[<-, opacity=0, line width=0.75pt] (-1.5,0.9)
  -- (-1.7, 1.1);
\node at (-1.65,1.1)[opacity=0,anchor=east] {$h(x)$};

\draw[<-, line width=0.75pt] (0,-1.15)
  -- (0,-1.55);
\node at (0,-1.4)[anchor=north] {$h(x,y)$};


\end{tikzpicture}



==> figs/two_sets.tikz <==

\begin{tikzpicture}

  \fill[white] (-4.7,-3.6) rectangle (4.7, 2.6);
  
  \def\firstcircle{(-1.1,0) circle (2.2)}
  \def\secondcircle{(1.1,0) circle (2.2)}
    
  
  \draw[dashed,darkblue] (-1.1,0) circle (2.275);
  \draw[dashed,darkblue] (1.1,0) circle (2.275);
  
  
  \filldraw[fill=white] \secondcircle;
  
  \filldraw[fill=white] \firstcircle;
  \filldraw[fill=white] \secondcircle;
  
  \draw \firstcircle;
  \draw \secondcircle;
  
  \node at (-2.2,0)[text width=34pt] {$\mu(A \sm\! B)$};
  \node at (2.2,0)[text width=34pt] {$\mu(B \sm\! A)$};
  \node at (0,0)[text width=37pt] {$\mu( A \!\cap\! B)$};
  
  \draw[<-, black, line width=0.75pt] (2.85,1.55)
    -- (3.2,1.85);
  \node at (3.05,1.85)[anchor=west] {$\mu(B)$};
  \node at (3.05,-1.85)[opacity=0,anchor=west] {$H(Y)$};
  
  \draw[<-, black, line width=0.75pt] (-2.85,1.55)
    -- (-3.2,1.85);
  \node at (-3.05,1.85)[anchor=east] {$\mu(A)$};
  \node at (-3.05,-1.85)[opacity=0,anchor=east] {$H(X)$};
  
  
  \draw[<-, dashed, line width=0.75pt, darkblue] (0,2.05)
    -- (0,2.65);
  \node at (0,2.45)[anchor=south,darkblue] {$\mu(A \cup B)$};


\end{tikzpicture}





==> figs/union_entropy_three.tikz <==

\begin{tikzpicture}

%  \fill[white] (-4.7,-3.6) rectangle (4.7, 2.6);
  
% \def\firstcircle{(-1.3,0) circle (2.5)}
%  \def\secondcircle{(1.3,0) circle (2.5)}

  \def\smallellipse{(0,0) ellipse (1 and 2/3)}
  \def\medellipse{(1,0) ellipse (2 and 4/3)} 
  \def\largeellipse{(2,0) ellipse (3 and 6/3)} 

  
%  \node at (-0.75,0)[anchor=west] {$h(x \sqcap y)$};
  \node at (0.9,0)[anchor=west,text width=54pt] {$h(y \ssm z) = h\big(y \ssm (y \sqcap z)\big)$};
  \node at (2.95,0)[anchor=west,text width=54pt] {$h(x \ssm y) = h\big(x \ssm (y \sqcup z)\big)$};
  
%  \draw[dashed] (-1.3,0) circle (2.55);
  
  
%  \node at (-2.5,0) {$H(X|Y)$};
%  \node at (2.5,0) {$H(Y|X)$};
%  \node at (0,0) {$I(X;Y)$};
  
%  \draw[<-, black, line width=0.75pt] (3.168,1.768)
%    -- (3.518,2.068);
%  \node at (3.368,2.068)[anchor=west] {$H(Y)$};
%
%  \draw[<-, black, line width=0.75pt] (-3.168,1.768)
%    -- (-3.518,2.068);
%  \node at (-3.368,2.068)[anchor=east] {$H(X)$};
%  
%  \draw[<-, dashed, line width=0.75pt] (0,-2.268)
%    -- (0,-3.08);
%  \node at (0,-2.93)[anchor=north] {$H(X,Y)$};

  \draw[<-, black, line width=0.75pt] (-0.15,0.7)
    -- (-0.4,2.0);
  \node at (-0.4,1.95)[anchor=south,text width=88pt]
    {$h(z)\!=\!h(x \sqcap y \sqcap z)\!=\!$\\$h(x \sqcap z) = h(y \sqcap z)$};

  \draw[<-, black, line width=0.75pt] (0.0,-1.2)
    -- (-0.4,-2.0);
  \node at (-0.4,-1.95)[anchor=north,text width=76pt]
    {$h(y) = h(y \sqcup z)$\\$= h(x \sqcap y)$};

  \draw[<-, black, line width=0.75pt] (4.15,-1.425)
    -- (4.6,-2.0);
  \node at (4.6,-1.95)[anchor=north,text width=88pt]
    {$h(x)\!=\!h(x \sqcup y \sqcup z)\!=\!$\\$h(x \sqcup y) = h(x \sqcup z)$};
 
  
  \draw \smallellipse;
  \draw \medellipse;
  \draw \largeellipse;
  
        
\end{tikzpicture}





==> figs/union_entropy_two.tikz <==

\begin{tikzpicture}[scale=1.0]

%  \fill[white] (-4.7,-3.6) rectangle (4.7, 2.6);
  
% \def\firstcircle{(-1.3,0) circle (2.5)}
%  \def\secondcircle{(1.3,0) circle (2.5)}

  \def\intersectionellipse{(0,0) ellipse (1.5 and 3/3)}
  \def\unionellipse{(0.75,0) ellipse (2.25 and 1.5)} 


  
  \draw \intersectionellipse;
  \draw \unionellipse;
  
%  \node at (2,0)[anchor=west] {$h(x \sqcap y)$};
%  \node at (4,0)[anchor=west] {$h(x \sqcup y)$};

  \draw[<-, black, line width=0.75pt] (1.25,0.6)
    -- (2.4,1.4);
  \node at (2.35,1.4)[anchor=west,text width=64pt] {$h(y) = h(x \sqcap y)$};

  
 \draw[<-, black, line width=0.75pt] (2.2,-1.2)
    -- (2.4,-1.4);
  \node at (2.35,-1.4)[anchor=west,text width=64pt] {$h(x) = h(x \sqcup y)$};
 

  
  
  \node at (1.5,0)[anchor=west, text width=34pt] {$h(x \ssm y)$};
 
  
%\draw[<-, black, line width=0.75pt] (1.8,-0.7)
%  -- (3.5,-2.0);
%\node at (3.5,-2.0)[anchor=west] {$h(x)$};



  
        
\end{tikzpicture}




